CurateEvo: Data-Curation Evolving for Agentic Post-Training

Large language model (LLM) agents require post-training methods that can improve long-horizon decision making from environment feedback. However, existing agentic post-training pipelines often treat data curation as a fixed preprocessing step, focusing mainly on data augmentation while neglecting filtering, refinement, and adaptation to downstream failures. We propose CurateEvo, a failure-driven dynamic evolution framework for agentic post-training data curation. CurateEvo represents the curation strategy as executable code and iteratively rewrites it using failed trajectories from a held-out development set. At each epoch, the evolved strategy transforms a fixed raw corpus into supervised fine-tuning data, reinforcement learning data, and an inference-time memory bank. The evolution process first improves effectiveness by diagnosing recurring failure modes and augmenting, filtering, or refining data accordingly, and then improves efficiency by pruning redundant or low-utility training turns under a cost-aware objective. Experiments on ACEBench-Agent, BFCL-V4, and {\tau}^2-Bench under both labeled and wild-data settings show that CurateEvo consistently outperforms prior curation methods, improving average scores by 3.2 and 2.7 points, respectively. Further analyses demonstrate that CurateEvo is compatible with different post-training recipes and substantially reduces curation overhead.

==> fig/efficiency.tex <==
\begin{tikzpicture}

\pgfplotsset{
efficiencyaxis/.style={
width=0.9\linewidth,
height=0.32\linewidth,
ymin=0,
symbolic x coords={mua,env,awm,rods,fun,ours},
xtick=data,
xticklabels={MUA,EnvS,AWM,RODS,FunR-MT,\ourmethod},
xticklabel style={font=\tiny, rotate=0, anchor=north},
tick label style={font=\tiny},
label style={font=\scriptsize},
ylabel style={xshift=0.2em},
title style={font=\scriptsize\bfseries},
axis line style={gray!55},
tick style={gray!55},
grid=both,
major grid style={gray!18},
minor grid style={gray!8},
enlarge x limits=0.11,
clip=false,
bar width=7.0pt,
}
}

% The xshift recenters the visible content, including the left y-label.
\begin{scope}[xshift=0.080\linewidth]

% =========================================================
% Token overhead -- top
% =========================================================
\begin{axis}[
name=tokencost,
efficiencyaxis,
at={(0,0.48\linewidth)},
anchor=south west,
title={Token overhead / K turns},
ylabel={K tokens},
ymax=1520,
ytick={0,500,1000,1500},
]
\addplot+[
ybar,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.78,
mark=none,
] coordinates {
(mua,1180) (env,940) (awm,720) (rods,820) (fun,1210)
};

\addplot+[
ybar,
draw=softred!85,
fill=softred!65,
fill opacity=0.86,
mark=none,
] coordinates {
(ours,510)
};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:mua,1180) {1.18M};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:env,940) {0.94M};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:awm,720) {0.72M};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:rods,820) {0.82M};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:fun,1210) {1.21M};

\node[font=\tiny, anchor=south, text=softred!90!black]
at ([yshift=1.2pt]axis cs:ours,510) {0.51M};
\end{axis}

% =========================================================
% Wall-clock overhead -- bottom
% =========================================================
\begin{axis}[
name=timecost,
efficiencyaxis,
at={(0,0.08\linewidth)},
anchor=south west,
title={Wall-clock overhead / K turns},
ylabel={Seconds},
ymax=1360,
ytick={0,400,800,1200},
]
\addplot+[
ybar,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.78,
mark=none,
] coordinates {
(mua,980) (env,760) (awm,590) (rods,690) (fun,1040)
};

\addplot+[
ybar,
draw=softred!85,
fill=softred!65,
fill opacity=0.86,
mark=none,
] coordinates {
(ours,405)
};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:mua,980) {980s};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:env,760) {760s};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:awm,590) {590s};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:rods,690) {690s};

\node[font=\tiny, anchor=south, text=gray!70!black]
at ([yshift=1.2pt]axis cs:fun,1040) {1040s};

\node[font=\tiny, anchor=south, text=softred!90!black]
at ([yshift=1.2pt]axis cs:ours,405) {405s};
\end{axis}

% =========================================================
% Compact legend -- dynamically centered
% =========================================================
\node[
anchor=north,
inner sep=0pt,
font=\tiny
] at ($(timecost.south west)!0.5!(timecost.south east)+(0,-0.065\linewidth)$)
{
\begin{tabular}{@{}c@{\hspace{0.35em}}l@{\hspace{1.4em}}c@{\hspace{0.35em}}l@{}}

\tikz[baseline=-0.5ex]{
\filldraw[
draw=softgray!55,
fill=softgray!30,
fill opacity=0.78
] (0,0) rectangle (0.18,0.09);
}
&
Prior agent-RL data curation
&

\tikz[baseline=-0.5ex]{
\filldraw[
draw=softred!85,
fill=softred!65,
fill opacity=0.86
] (0,0) rectangle (0.18,0.09);
}
&
\ourmethod

\end{tabular}
};

\end{scope}

\end{tikzpicture}

==> fig/evolve_epoch.tex <==
\begin{tikzpicture}

\pgfplotsset{
evolveaxis/.style={
width=0.9\linewidth,
height=0.32\linewidth,
xmin=-0.35,
xmax=8.35,
xtick={0,1,2,3,4,5,6,7,8},
tick label style={font=\tiny},
label style={font=\scriptsize},
title style={font=\scriptsize\bfseries},
grid=both,
major grid style={gray!18},
minor grid style={gray!8},
axis line style={gray!55},
tick style={gray!55},
clip=false,
}
}

\begin{scope}[xshift=0.08\linewidth]

% =========================================================
% Labeled training data -- top
% =========================================================
\begin{axis}[
name=labeledscale,
evolveaxis,
at={(0,0.45\linewidth)},
anchor=south west,
ymin=0,
ymax=8.15,
ytick={0,2,4,6,8},
ylabel={Scale (K traj.)},
ylabel style={softgray!75!black, xshift=0.2em},
yticklabel style={softgray!75!black},
axis y line*=right,
axis x line=none,
grid=none,
axis background/.style={fill=none},
]
\addplot+[
ybar,
bar width=4.3pt,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.72,
mark=none,
forget plot,
] coordinates {
(0,6.69) (1,5.82) (2,7.12) (3,6.74) (4,6.48)
(5,6.23) (6,6.10) (7,6.03) (8,5.98)
};

\addplot+[
softgray!65,
densely dashed,
very thin,
no marks,
forget plot
] coordinates {
(-0.22,6.69) (8.22,6.69)
};
\end{axis}

\begin{axis}[
name=labeledperf,
evolveaxis,
at={(labeledscale.south west)},
anchor=south west,
title={Labeled Data},
ymin=18,
ymax=54.0,
ytick={20,30,40,50},
xlabel={Evolution epoch},
ylabel={Avg. score},
axis y line*=left,
axis x line*=bottom,
axis background/.style={fill=none},
]
\addplot+[
gray!45,
densely dashed,
no marks,
forget plot
] coordinates {
(3,18) (3,54.0)
};

\node[
anchor=west,
font=\tiny,
text=gray!65
] at (axis cs:3.07,52.25) {main exp.};

\addplot+[
softred,
very thick,
mark=*,
mark size=1.35pt,
mark options={fill=white, draw=softred},
error bars/.cd,
y dir=both,
y explicit,
] coordinates {
(0,24.2) +- (0,0.8)
(1,41.6) +- (0,1.2)
(2,48.0) +- (0,0.9)
(3,50.3) +- (0,0.6)
(4,50.6) +- (0,0.6)
(5,50.7) +- (0,0.5)
(6,50.8) +- (0,0.5)
(7,50.8) +- (0,0.5)
(8,50.9) +- (0,0.5)
};

\node[
anchor=south,
font=\tiny,
text=softred
] at (axis cs:3,50.85) {$50.3$};
\end{axis}

% =========================================================
% Wild training data -- bottom
% =========================================================
\begin{axis}[
name=wildscale,
evolveaxis,
at={(0,0.14\linewidth)},
anchor=south west,
ymin=0,
ymax=31.0,
ytick={0,10,20,30},
ylabel={Scale (K traj.)},
ylabel style={softgray!75!black, xshift=0.2em},
yticklabel style={softgray!75!black},
axis y line*=right,
axis x line=none,
grid=none,
axis background/.style={fill=none},
]
\addplot+[
ybar,
bar width=4.3pt,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.72,
mark=none,
forget plot,
] coordinates {
(0,29.03) (1,18.9) (2,23.4) (3,22.1) (4,20.8)
(5,19.7) (6,19.3) (7,19.1) (8,19.0)
};

\addplot+[
softgray!65,
densely dashed,
very thin,
no marks,
forget plot
] coordinates {
(-0.22,29.03) (8.22,29.03)
};
\end{axis}

\begin{axis}[
name=wildperf,
evolveaxis,
at={(wildscale.south west)},
anchor=south west,
title={Wild Data},
ymin=18,
ymax=54.0,
ytick={20,30,40,50},
xlabel={Evolution epoch},
ylabel={Avg. score},
axis y line*=left,
axis x line*=bottom,
axis background/.style={fill=none},
]
\addplot+[
gray!45,
densely dashed,
no marks,
forget plot
] coordinates {
(3,18) (3,54.0)
};

\node[
anchor=west,
font=\tiny,
text=gray!65
] at (axis cs:3.07,52.25) {main exp.};

\addplot+[
softred,
very thick,
mark=*,
mark size=1.35pt,
mark options={fill=white, draw=softred},
error bars/.cd,
y dir=both,
y explicit,
] coordinates {
(0,21.8) +- (0,0.9)
(1,39.0) +- (0,1.4)
(2,45.4) +- (0,1.0)
(3,47.7) +- (0,0.6)
(4,47.9) +- (0,0.6)
(5,48.0) +- (0,0.5)
(6,48.1) +- (0,0.5)
(7,48.1) +- (0,0.5)
(8,48.2) +- (0,0.5)
};

\node[
anchor=south,
font=\tiny,
text=softred
] at (axis cs:3,48.25) {$47.7$};
\end{axis}

% =========================================================
% Compact legend -- dynamically centered
% =========================================================
\node[
anchor=north,
inner sep=0pt,
font=\tiny
] at ($(wildperf.south west)!0.5!(wildperf.south east)+(0,-0.09\linewidth)$)
{
\begin{tabular}{@{}c@{\hspace{0.35em}}l@{\hspace{1.2em}}c@{\hspace{0.35em}}l@{\hspace{1.2em}}c@{\hspace{0.35em}}l@{}}

\tikz[baseline=-0.5ex]{
\draw[softred, very thick] (0,0) -- (0.34,0);
\filldraw[draw=softred, fill=white] (0.17,0) circle (1.05pt);
}
&
Avg. score
&

\tikz[baseline=-0.5ex]{
\filldraw[draw=softgray!55, fill=softgray!30] (0,-0.055) rectangle (0.20,0.055);
}
&
Curated train scale
&

\tikz[baseline=-0.5ex]{
\draw[softgray!65, densely dashed, very thin] (0,0) -- (0.34,0);
}
&
Raw train scale

\end{tabular}
};

\end{scope}

\end{tikzpicture}


==> fig/lambda_effect.tex <==
\begin{tikzpicture}

\pgfplotsset{
lambdaaxis/.style={
width=0.9\linewidth,
height=0.32\linewidth,
xmin=-0.045,
xmax=1.045,
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
xticklabel style={font=\tiny, rotate=45, anchor=east},
tick label style={font=\tiny},
label style={font=\scriptsize},
title style={font=\scriptsize\bfseries},
grid=both,
major grid style={gray!18},
minor grid style={gray!8},
axis line style={gray!55},
tick style={gray!55},
clip=false,
}
}
\begin{scope}[xshift=0.08\linewidth]

% =========================================================
% Labeled training data -- top
% =========================================================
\begin{axis}[
name=labeledlambdascale,
lambdaaxis,
at={(0,0.45\linewidth)},
anchor=south west,
ymin=0,
ymax=8.9,
ytick={0,2,4,6,8},
ylabel={Scale (K traj.)},
ylabel style={softgray!75!black, xshift=0.2em},
yticklabel style={softgray!75!black},
axis y line*=right,
axis x line=none,
xtick=\empty,
grid=none,
axis background/.style={fill=none},
]
\addplot+[
ybar,
bar width=3.2pt,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.72,
mark=none,
forget plot,
] coordinates {
(0.0,8.21) (0.1,7.46) (0.2,6.81) (0.3,6.23)
(0.4,5.92) (0.5,5.48) (0.6,4.97) (0.7,4.42)
(0.8,3.98) (0.9,3.61) (1.0,3.27)
};

\addplot+[
softgray!65,
densely dashed,
very thin,
no marks,
forget plot
] coordinates {
(-0.03,6.69) (1.03,6.69)
};

\node[
anchor=north,
font=\tiny,
text=softgray!75!black
] at (axis cs:0.3,5.86) {6.23K};
\end{axis}

\begin{axis}[
name=labeledlambda,
lambdaaxis,
at={(labeledlambdascale.south west)},
anchor=south west,
title={Labeled Data},
ymin=40,
ymax=52.5,
ytick={40,44,48,52},
xlabel={$\lambda$},
ylabel={Avg. score},
axis y line*=left,
axis x line*=bottom,
axis background/.style={fill=none},
]
\addplot+[
gray!45,
densely dashed,
no marks,
forget plot
] coordinates {
(0.3,40) (0.3,52.5)
};

\node[
anchor=west,
font=\tiny,
text=gray!65
] at (axis cs:0.315,51.4) {main exp.};

\addplot+[
softred,
very thick,
mark=*,
mark size=1.25pt,
mark options={fill=white, draw=softred},
error bars/.cd,
y dir=both,
y explicit,
] coordinates {
(0.0,49.0) +- (0,1.0)
(0.1,49.7) +- (0,0.9)
(0.2,50.1) +- (0,0.7)
(0.3,50.3) +- (0,0.6)
(0.4,50.0) +- (0,0.7)
(0.5,49.4) +- (0,0.8)
(0.6,48.5) +- (0,0.9)
(0.7,47.6) +- (0,1.0)
(0.8,46.3) +- (0,1.1)
(0.9,45.3) +- (0,1.2)
(1.0,44.1) +- (0,1.3)
};

\node[
anchor=south,
font=\tiny,
text=softred
] at (axis cs:0.3,50.72) {$50.3$};
\end{axis}

% =========================================================
% Wild training data -- bottom
% =========================================================
\begin{axis}[
name=wildlambdascale,
lambdaaxis,
at={(0,0.14\linewidth)},
anchor=south west,
ymin=0,
ymax=36.5,
ytick={0,10,20,30},
ylabel={Scale (K traj.)},
ylabel style={softgray!75!black, xshift=0.2em},
yticklabel style={softgray!75!black},
axis y line*=right,
axis x line=none,
xtick=\empty,
grid=none,
axis background/.style={fill=none},
]
\addplot+[
ybar,
bar width=3.2pt,
draw=softgray!55,
fill=softgray!30,
fill opacity=0.72,
mark=none,
forget plot,
] coordinates {
(0.0,33.8) (0.1,28.6) (0.2,23.5) (0.3,19.7)
(0.4,17.9) (0.5,15.6) (0.6,13.4) (0.7,12.0)
(0.8,10.4) (0.9,9.5) (1.0,8.6)
};

\addplot+[
softgray!65,
densely dashed,
very thin,
no marks,
forget plot
] coordinates {
(-0.03,29.03) (1.03,29.03)
};

\node[
anchor=north,
font=\tiny,
text=softgray!75!black
] at (axis cs:0.3,18.95) {19.7K};
\end{axis}

\begin{axis}[
name=wildlambda,
lambdaaxis,
at={(wildlambdascale.south west)},
anchor=south west,
title={Wild Data},
ymin=40,
ymax=52.5,
ytick={40,44,48,52},
xlabel={$\lambda$},
ylabel={Avg. score},
axis y line*=left,
axis x line*=bottom,
axis background/.style={fill=none},
]
\addplot+[
gray!45,
densely dashed,
no marks,
forget plot
] coordinates {
(0.3,40) (0.3,52.5)
};

\node[
anchor=west,
font=\tiny,
text=gray!65
] at (axis cs:0.315,51.4) {main exp.};

\addplot+[
softred,
very thick,
mark=*,
mark size=1.25pt,
mark options={fill=white, draw=softred},
error bars/.cd,
y dir=both,
y explicit,
] coordinates {
(0.0,46.0) +- (0,1.2)
(0.1,46.9) +- (0,1.0)
(0.2,47.4) +- (0,0.8)
(0.3,47.7) +- (0,0.6)
(0.4,47.3) +- (0,0.7)
(0.5,46.6) +- (0,0.8)
(0.6,45.8) +- (0,0.9)
(0.7,44.8) +- (0,1.0)
(0.8,43.5) +- (0,1.1)
(0.9,42.3) +- (0,1.2)
(1.0,41.0) +- (0,1.3)
};

\node[
anchor=south,
font=\tiny,
text=softred
] at (axis cs:0.3,48.12) {$47.7$};
\end{axis}

% =========================================================
% Compact legend -- dynamically centered
% =========================================================
\node[
anchor=north,
inner sep=0pt,
font=\tiny
] at ($(wildlambda.south west)!0.5!(wildlambda.south east)+(0,-0.1\linewidth)$)
{
\begin{tabular}{@{}c@{\hspace{0.35em}}l@{\hspace{1.2em}}c@{\hspace{0.35em}}l@{\hspace{1.2em}}c@{\hspace{0.35em}}l@{}}

\tikz[baseline=-0.5ex]{
\draw[softred, very thick] (0,0) -- (0.34,0);
\filldraw[draw=softred, fill=white] (0.17,0) circle (1.0pt);
}
&
Avg. score
&

\tikz[baseline=-0.5ex]{
\filldraw[draw=softgray!55, fill=softgray!30] (0,-0.055) rectangle (0.20,0.055);
}
&
Curated train scale
&

\tikz[baseline=-0.5ex]{
\draw[softgray!65, densely dashed, very thin] (0,0) -- (0.34,0);
}
&
Raw train scale

\end{tabular}
};

\end{scope}

\end{tikzpicture}
